PSO-Convolutional Neural Networks with Heterogeneous Learning Rate

Convolutional Neural Networks (ConvNets or CNNs) have been candidly deployed in the scope of computer vision and related fields. Nevertheless, the dynamics of training of these neural networks lie still elusive: it is hard and computationally expensive to train them. A myriad of architectures and training strategies have been proposed to overcome this challenge and address several problems in image processing such as speech, image and action recognition as well as object detection. In this article, we propose a novel Particle Swarm Optimization (PSO) based training for ConvNets. In such framework, the vector of weights of each ConvNet is typically cast as the position of a particle in phase space whereby PSO collaborative dynamics intertwines with Stochastic Gradient Descent (SGD) in order to boost training performance and generalization. Our approach goes as follows: i) [regular phase] each ConvNet is trained independently via SGD; ii) [collaborative phase] ConvNets share among themselves their current vector of weights (or particle-position) along with their gradient estimates of the Loss function. Distinct step sizes are coined by distinct ConvNets. By properly blending ConvNets with large (possibly random) step-sizes along with more conservative ones, we propose an algorithm with competitive performance with respect to other PSO-based approaches on Cifar-10 and Cifar-100 (accuracy of 98.31% and 87.48%). These accuracy levels are obtained by resorting to only four ConvNets -- such results are expected to scale with the number of collaborative ConvNets accordingly. We make our source codes available for download https://github.com/leonlha/PSO-ConvNet-Dynamics.

==> graph1-2.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{figure*}[!hbtp]
\centering
%\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[nodes = {font=\sffamily}, scale=0.8]]
\scriptsize
    \begin{axis}[
        ybar,
        % enlarge y limits=0.1
        bar width=20,
        % enlargelimits=false,
        % bar width=0.8cm,%<- changed
        width=1.01\textwidth,
        height=.425\textwidth,
        % width=0.75\textwidth,
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        ylabel={Accuracy},
        symbolic x coords={PSO-1,PSO-2,PSO-3, PSO-4},
        % xticklabels={PSO-1,PSO-2,PSO-3, PSO-4},
        xtick=data,
        ymin=0.70, ymax=1,
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords={\pgfmathprintnumber[fixed, precision=4]{\pgfplotspointmeta}}
]
% \addplot coordinates {
% (1,0.8907)[0.8907] 
% (2,0.8789)[0.8789] 
% (3,0.8422)[0.8422] 
% (4,0.8929)[0.8929]
% };

% \addplot coordinates {
% (6,0.8652)[0.8652] 
% (7,0.8311)[0.8311] 
% (8,0.7514)[0.7514] 
% (9,0.8536)[0.8536]
% };

% % \addplot coordinates {
% % (11,0.9715)[0.9715] 
% % (12,0.9586)[0.9586] 
% % (13,0.9416)[0.9416] 
% % (14,0.9688)[0.9688]
% % };

% % \addplot coordinates {
% % (16,0.9722)[0.9722] 
% % (17,0.9727)[0.9727] 
% % (18,0.9344)[0.9344] 
% % (19,0.9741)[0.9741]
% % };

\addplot coordinates {(PSO-1,0.890) (PSO-2,0.878) (PSO-3,0.842) (PSO-4,0.892)};
\addplot coordinates {(PSO-1,0.865) (PSO-2,0.831) (PSO-3,0.751) (PSO-4,0.853)};
\addplot coordinates {(PSO-1,0.971) (PSO-2,0.958) (PSO-3,0.941) (PSO-4,0.968)};
\addplot coordinates {(PSO-1,0.972) (PSO-2,0.972) (PSO-3,0.934) (PSO-4,0.974)};
\legend{\small Frozen layers, Frozen layers + Augmentation, Unfrozen layers, Unfrozen layers + Augmentation}
\end{axis}
\end{tikzpicture}
%}
\caption{Results of ConvNets when the main layers of networks are frozen and unfrozen along with augmentation. Learning rates of PSO-1, PSO-2 and PSO-3 are set at $1e^{-2}$, $1e^{-3}$ and $1e^{-4}$ while PSO-4's learning rate is random in the range [$1e^{-5}$, $1e^{-1}$]. ConvNets are not collaborated in this experiment}
\label{fig:baseline_neural_networks}
\end{figure*}

==> graph1.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{figure*}[!hbtp]
\centering
{\color{red}\caption{Accuracy results of ConvNets' baseline when the main layers of networks are frozen and unfrozen along with augmentation.}}
\label{fig:baseline_neural_networks}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        % enlarge y limits=0.1
        bar width=10,
        % enlargelimits=false,
        % bar width=0.8cm,%<- changed
        width=.7\textwidth,
        height=.5\textwidth,
        % width=0.75\textwidth,
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        ylabel={Accuracy},
        symbolic x coords={PSO-1,PSO-2,PSO-3, PSO-4},
        xtick=data,
        ymin=0.70, ymax=1,
        x tick label style={rotate=45,anchor=east},
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords={\pgfmathprintnumber[fixed, precision=4]{\pgfplotspointmeta}}
]
\addplot coordinates {(PSO-1,0.8907) (PSO-2,0.8789) (PSO-3,0.8422) (PSO-4,0.8929)};
\addplot coordinates {(PSO-1,0.8652) (PSO-2,0.8311) (PSO-3,0.7514) (PSO-4,0.8536)};
\addplot coordinates {(PSO-1,0.9715) (PSO-2,0.9586) (PSO-3,0.9416) (PSO-4,0.9688)};
\addplot coordinates {(PSO-1,0.9722) (PSO-2,0.9727) (PSO-3,0.9344) (PSO-4,0.9741)};
\legend{Frozen layers, Frozen layers + Augmentation, Unfrozen layers, Unfrozen layers + Augmentation}
\end{axis}
\end{tikzpicture}
}
\end{figure*}

==> graph2.tex <==
\begin{figure*}[!hbtp]
\centering
{\color{red}\caption{Accuracy results of ConvNets' baseline when the main layers of networks are frozen and unfrozen along with augmentation.}}
\label{fig:baseline_neural_networks}

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & col1 & col2 & col3 & col4 \\
    PSO-1    & 0.8907  & 0.8652  & 0.9715 & 0.9722  \\
    PSO-2    & 0.8789  & 0.8311  & 0.9586 & 0.9727\\
    PSO-3    & 0.8422  & 0.7514  & 0.9416 & 0.9344 \\
    PSO-4    & 0.8929  & 0.8536  & 0.9688 & 0.9741 \\
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=0.02\textwidth,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={PSO-1,PSO-2,PSO-3, PSO-4},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords anchor={west},
            % nodes near coords={\pgfmathprintnumber[fixed, precision=4]{\pgfplotspointmeta}},
            ymin=0.7,ymax=1,
            ylabel={Accuracy},
        ]
        \addplot table[x=interval,y=col1]{\mydata};
        \addplot table[x=interval,y=col2]{\mydata};
        \addplot table[x=interval,y=col3]{\mydata};
        \addplot table[x=interval,y=col3]{\mydata};
        % \legend{Frozen layers, Frozen layers + Augmentation, Unfrozen layers, Unfrozen layers + Augmentation}
    \end{axis}
\end{tikzpicture}

\end{figure*}

==> graph_beta.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{figure}[!hbtp]
\centering
\begin{tikzpicture}[nodes = {font=\sffamily}, scale=0.45]]
\begin{axis}[
  xticklabels={$\beta=0.5$, $\beta=0.9$, $\beta=1.1$, $\beta=2$, $\beta=0.5$, $\beta=0.9$, $\beta=1.1$, $\beta=2$},
  xtick=data,
  ylabel={Accuracy},
  major x tick style=transparent,
  ybar= \pgflinewidth,
  bar width=25,
  ymax=0.982,
  ymin=0.970,
%   x axis line style={opacity=0},
%   x tick label style={rotate=0, anchor=center},
  xticklabel style={yshift=-2mm}, 
  xtick=data,
%   ymajorgrids=false,
%   grid style=dot,
  nodes near coords,
  scale only axis,
  point meta=explicit symbolic,
  enlarge x limits = {abs=1},
%   cycle list={
%     draw=blue,thick,fill=blue,fill opacity=0.6,nodes near coords style={blue!60}\\
%     draw=orange,thick,fill=orange,fill opacity=0.6,nodes near coords style={orange}\\
%   },
%   legend columns=-1,
%   legend pos=north east,
  height=0.5\textwidth,
  width=\textwidth,
  extra x ticks={2.5, 7.5},
  extra x tick labels={S1,S2},
  extra x tick style={yshift=-15pt},
%   ytick={0.970,0.005,0.985},
  yticklabel style={/pgf/number format/precision=3},
]

\addplot  coordinates {
  (1,0.9798)[0.9798]
  (2,0.9807)[0.9807]
  (3,0.9779)[0.9779]
  (4,0.9782)[0.9782]
  (6,0.9803)[0.9803]
  (7,0.9788)[0.9788]
  (8,0.9803)[0.9803]
  (9,0.9793)[0.9793]
};

\draw (axis cs:5,0.97) -- (axis cs:5,0.99);

\end{axis}
\end{tikzpicture}
%
\caption{Analysis of $\beta$. The best accuracy for all PSOs are recorded for each experiment. Besides, $k$, $c$ and warmup are set at 3, 0.5 and 0, respectively.}
\label{fig:beta}
\end{figure}
